Query-aware routing for Cross-lingual performance gains in Encoders

Multilingual encoders can exhibit reduced retrieval effectiveness when queries and relevant documents differ in language, despite strong same-language performance. We investigate whether Finnish and Swedish cross-lingual retrieval can improve while preserving an encoder's existing same-language performance and document index. We combine a query-only low-rank adapter, trained against frozen document embeddings, with deterministic routing based on query and index languages. Cross-language queries use the adapter, while same-language queries use the original encoder. SampoTron, our fine-tuned low-rank (LoRA) adapter alongwith the Nemotron-3-Embed-1B model, improves average retrieval quality across six English, Finnish, and Swedish directions from 0.241 to 0.291 in normalized discounted cumulative gain (nDCG) at rank ten, a 20.9% relative gain on a sampled financial benchmark. All six cross-lingual directions improve, and routing preserves the original same-language performance, including two full-corpus Finnish evaluations. The approach enables selective cross-language specialization with reusable document embedding vectors.

==> figures/architecture.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,
  box/.style={draw=black!55,rounded corners=2pt,align=center,font=\scriptsize,minimum height=0.8cm,text width=2.4cm},
  base/.style={box,fill=blue!5},
  adapt/.style={box,fill=orange!12},
  arr/.style={->,thick,draw=black!70}]
\node[font=\small\bfseries,anchor=west] at (0,3.85) {Training};
\node[adapt] (tq) at (1.4,2.8) {Query encoder + LoRA\\Trainable adapter};
\node[base] (td) at (1.4,1.35) {Document encoder\\Frozen base weights};
\node[box] (loss) at (4.65,2.8) {Contrastive loss\\Retrieval scores};
\node[base] (cache) at (4.65,1.35) {Positive vectors\\Negative vectors\\Frozen cache};
\draw[arr] (tq)--(loss);
\draw[arr] (td)--(cache);
\draw[arr] (cache)--(loss);
\draw[arr,dashed] (loss.north) -- ++(0,0.25) -| (tq.north);
\node[font=\small\bfseries,anchor=west] at (7.15,3.85) {Inference};
\node[box,text width=4.95cm] (route) at (9.65,2.8) {Query language + index language\\Deterministic language rule};
\node[base,text width=2.15cm] (off) at (8.25,1.4) {Same language\\Base encoder};
\node[adapt,text width=2.15cm] (on) at (11.05,1.4) {Different languages\\Base + LoRA};
\node[base,text width=4.95cm] (index) at (9.65,0) {Similarity search\\Original document index};
\draw[arr] (route.south) -- ++(0,-0.2) -| (off.north);
\draw[arr] (route.south) -- ++(0,-0.2) -| (on.north);
\draw[arr] (off.south) -- (off.south |- index.north);
\draw[arr] (on.south) -- (on.south |- index.north);
\draw[black!25] (6.5,-0.45)--(6.5,4.05);
\node[align=center,font=\scriptsize,text width=5.7cm] at (3.0,0) {The frozen encoder anchors document geometry.\\Only query representations are adapted.};
\end{tikzpicture}

